Embedding calculus and Vassiliev spectral sequence

Vassiliev spectral sequence and Sinha spectral sequence are both related to cohomology of the space of long knots $\mathbb{R}\to \mathbb{R}^3$. Although they have different origins, the Vassiliev $E_1$-page and the Sinha $E_2$-page are isomorphic (up to a degree shift). In this paper, we prove that they have isomorphic $E_\infty$-pages if the coefficient ring is a field. Together with degeneracy of the Sinha sequence, this implies that the Vassiliev sequence degenerates at $E_1$-page over $\mathbb{Q}$ including the non-diagonal part. Our result also implies that for any coefficient field, the space of finite type $n$ knot invariants is isomorphic to the space of weight systems of weight $\leq n$ if and only if the parts of the Sinha sequence of bidegree $(-i,i)$ degenerate at $E_2$ for $i\leq 2n$. For the construction of the isomorphism, we use a variant of Thom space model which was introduced in the author's previous paper and captures embedding calculus of the knot space in terms of fat diagonals. As a byproduct of the construction, we give a partial computation on differentials of unstable versions of the Vassiliev sequence which converge to finite dimensional approximations of the knot space.

==> LinearEmb.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(52.9600,12.8000)(0.5100,-13.4000)%
% STR 2 0 3 0 Black Black  
% 4 1112 465 1112 529 5 0 0 0
% $x_1$
\put(11.1200,-5.2900){\makebox(0,0){$x_1$}}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1101 385 1126 390 1126 390 1126 390
% 
\special{sh 1.000}%
\special{ia 1101 385 25 25 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1101 385 25 25 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 2693 594 2693 694 5 0 0 0
% $\longmapsto$
\put(26.9300,-6.9400){\makebox(0,0){$\longmapsto$}}%
% STR 2 0 3 0 Black Black  
% 4 1681 971 1681 1035 5 0 0 0
% $x_2$
\put(16.8100,-10.3500){\makebox(0,0){$x_2$}}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1681 900 1705 906 1705 906 1705 906
% 
\special{sh 1.000}%
\special{ia 1681 900 25 25 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1681 900 25 25 0.0000000 6.2831853}%
% ELLIPSE 2 2 3 0 Black Black  
% 4 1132 700 2213 1340 2213 1340 2136 1314
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 1884 1160}%
\special{pa 1877 1164}%
\special{fp}%
\special{pa 1844 1182}%
\special{pa 1837 1185}%
\special{fp}%
\special{pa 1804 1202}%
\special{pa 1796 1205}%
\special{fp}%
\special{pa 1762 1220}%
\special{pa 1755 1223}%
\special{fp}%
\special{pa 1720 1237}%
\special{pa 1713 1240}%
\special{fp}%
\special{pa 1678 1252}%
\special{pa 1670 1255}%
\special{fp}%
\special{pa 1635 1267}%
\special{pa 1627 1269}%
\special{fp}%
\special{pa 1591 1279}%
\special{pa 1584 1281}%
\special{fp}%
\special{pa 1548 1291}%
\special{pa 1540 1293}%
\special{fp}%
\special{pa 1504 1301}%
\special{pa 1496 1303}%
\special{fp}%
\special{pa 1459 1310}%
\special{pa 1451 1311}%
\special{fp}%
\special{pa 1415 1318}%
\special{pa 1407 1319}%
\special{fp}%
\special{pa 1370 1324}%
\special{pa 1362 1326}%
\special{fp}%
\special{pa 1325 1330}%
\special{pa 1317 1331}%
\special{fp}%
\special{pa 1280 1334}%
\special{pa 1272 1334}%
\special{fp}%
\special{pa 1235 1337}%
\special{pa 1227 1337}%
\special{fp}%
\special{pa 1190 1339}%
\special{pa 1181 1339}%
\special{fp}%
\special{pa 1144 1340}%
\special{pa 1136 1340}%
\special{fp}%
\special{pa 1099 1340}%
\special{pa 1091 1340}%
\special{fp}%
\special{pa 1054 1338}%
\special{pa 1046 1338}%
\special{fp}%
\special{pa 1009 1336}%
\special{pa 1001 1335}%
\special{fp}%
\special{pa 964 1332}%
\special{pa 955 1331}%
\special{fp}%
\special{pa 918 1327}%
\special{pa 910 1327}%
\special{fp}%
\special{pa 874 1322}%
\special{pa 866 1320}%
\special{fp}%
\special{pa 829 1315}%
\special{pa 821 1313}%
\special{fp}%
\special{pa 785 1306}%
\special{pa 777 1304}%
\special{fp}%
\special{pa 740 1297}%
\special{pa 732 1295}%
\special{fp}%
\special{pa 696 1286}%
\special{pa 689 1283}%
\special{fp}%
\special{pa 653 1274}%
\special{pa 645 1271}%
\special{fp}%
\special{pa 609 1260}%
\special{pa 602 1258}%
\special{fp}%
\special{pa 567 1246}%
\special{pa 559 1243}%
\special{fp}%
\special{pa 525 1229}%
\special{pa 517 1226}%
\special{fp}%
\special{pa 483 1212}%
\special{pa 476 1208}%
\special{fp}%
\special{pa 442 1193}%
\special{pa 435 1189}%
\special{fp}%
\special{pa 402 1172}%
\special{pa 395 1168}%
\special{fp}%
\special{pa 362 1149}%
\special{pa 356 1145}%
\special{fp}%
\special{pa 324 1125}%
\special{pa 317 1121}%
\special{fp}%
\special{pa 287 1099}%
\special{pa 280 1094}%
\special{fp}%
\special{pa 251 1071}%
\special{pa 245 1066}%
\special{fp}%
\special{pa 218 1041}%
\special{pa 212 1036}%
\special{fp}%
\special{pa 186 1009}%
\special{pa 180 1003}%
\special{fp}%
\special{pa 156 975}%
\special{pa 151 969}%
\special{fp}%
\special{pa 129 939}%
\special{pa 125 932}%
\special{fp}%
\special{pa 105 900}%
\special{pa 101 893}%
\special{fp}%
\special{pa 85 860}%
\special{pa 82 852}%
\special{fp}%
\special{pa 69 817}%
\special{pa 67 810}%
\special{fp}%
\special{pa 58 774}%
\special{pa 57 766}%
\special{fp}%
\special{pa 52 729}%
\special{pa 52 721}%
\special{fp}%
\special{pa 51 684}%
\special{pa 52 676}%
\special{fp}%
\special{pa 56 639}%
\special{pa 57 631}%
\special{fp}%
\special{pa 66 595}%
\special{pa 68 587}%
\special{fp}%
\special{pa 81 552}%
\special{pa 83 545}%
\special{fp}%
\special{pa 99 511}%
\special{pa 103 504}%
\special{fp}%
\special{pa 122 472}%
\special{pa 126 465}%
\special{fp}%
\special{pa 148 435}%
\special{pa 153 429}%
\special{fp}%
\special{pa 177 401}%
\special{pa 182 395}%
\special{fp}%
\special{pa 208 368}%
\special{pa 214 362}%
\special{fp}%
\special{pa 242 337}%
\special{pa 247 332}%
\special{fp}%
\special{pa 276 308}%
\special{pa 283 304}%
\special{fp}%
\special{pa 313 282}%
\special{pa 320 278}%
\special{fp}%
\special{pa 351 258}%
\special{pa 358 254}%
\special{fp}%
\special{pa 390 235}%
\special{pa 397 231}%
\special{fp}%
\special{pa 430 213}%
\special{pa 437 210}%
\special{fp}%
\special{pa 471 193}%
\special{pa 478 190}%
\special{fp}%
\special{pa 512 176}%
\special{pa 520 172}%
\special{fp}%
\special{pa 554 159}%
\special{pa 562 156}%
\special{fp}%
\special{pa 597 144}%
\special{pa 605 141}%
\special{fp}%
\special{pa 640 130}%
\special{pa 648 128}%
\special{fp}%
\special{pa 684 117}%
\special{pa 691 116}%
\special{fp}%
\special{pa 728 106}%
\special{pa 735 105}%
\special{fp}%
\special{pa 772 97}%
\special{pa 780 95}%
\special{fp}%
\special{pa 816 88}%
\special{pa 824 87}%
\special{fp}%
\special{pa 861 80}%
\special{pa 869 79}%
\special{fp}%
\special{pa 906 74}%
\special{pa 914 73}%
\special{fp}%
\special{pa 951 69}%
\special{pa 959 69}%
\special{fp}%
\special{pa 996 65}%
\special{pa 1004 65}%
\special{fp}%
\special{pa 1041 62}%
\special{pa 1049 62}%
\special{fp}%
\special{pa 1086 61}%
\special{pa 1094 60}%
\special{fp}%
\special{pa 1131 60}%
\special{pa 1139 60}%
\special{fp}%
\special{pa 1177 60}%
\special{pa 1185 61}%
\special{fp}%
\special{pa 1222 62}%
\special{pa 1230 63}%
\special{fp}%
\special{pa 1267 65}%
\special{pa 1275 66}%
\special{fp}%
\special{pa 1312 69}%
\special{pa 1320 70}%
\special{fp}%
\special{pa 1357 74}%
\special{pa 1365 75}%
\special{fp}%
\special{pa 1402 80}%
\special{pa 1410 81}%
\special{fp}%
\special{pa 1447 87}%
\special{pa 1454 89}%
\special{fp}%
\special{pa 1491 96}%
\special{pa 1499 98}%
\special{fp}%
\special{pa 1535 106}%
\special{pa 1543 108}%
\special{fp}%
\special{pa 1579 117}%
\special{pa 1587 120}%
\special{fp}%
\special{pa 1622 130}%
\special{pa 1630 132}%
\special{fp}%
\special{pa 1665 143}%
\special{pa 1673 146}%
\special{fp}%
\special{pa 1708 158}%
\special{pa 1716 161}%
\special{fp}%
\special{pa 1750 175}%
\special{pa 1758 178}%
\special{fp}%
\special{pa 1792 193}%
\special{pa 1799 196}%
\special{fp}%
\special{pa 1833 213}%
\special{pa 1840 216}%
\special{fp}%
\special{pa 1873 233}%
\special{pa 1880 238}%
\special{fp}%
\special{pa 1912 257}%
\special{pa 1919 261}%
\special{fp}%
\special{pa 1950 281}%
\special{pa 1956 286}%
\special{fp}%
\special{pa 1986 308}%
\special{pa 1993 313}%
\special{fp}%
\special{pa 2021 336}%
\special{pa 2027 342}%
\special{fp}%
\special{pa 2055 367}%
\special{pa 2060 372}%
\special{fp}%
\special{pa 2086 399}%
\special{pa 2091 406}%
\special{fp}%
\special{pa 2115 434}%
\special{pa 2120 440}%
\special{fp}%
\special{pa 2141 471}%
\special{pa 2145 478}%
\special{fp}%
\special{pa 2164 510}%
\special{pa 2168 517}%
\special{fp}%
\special{pa 2183 551}%
\special{pa 2186 558}%
\special{fp}%
\special{pa 2198 593}%
\special{pa 2200 601}%
\special{fp}%
\special{pa 2207 638}%
\special{pa 2209 646}%
\special{fp}%
\special{pa 2212 683}%
\special{pa 2213 691}%
\special{fp}%
\special{pa 2212 728}%
\special{pa 2211 736}%
\special{fp}%
\special{pa 2206 773}%
\special{pa 2204 780}%
\special{fp}%
\special{pa 2195 816}%
\special{pa 2193 824}%
\special{fp}%
\special{pa 2179 859}%
\special{pa 2176 866}%
\special{fp}%
\special{pa 2159 899}%
\special{pa 2155 906}%
\special{fp}%
\special{pa 2136 938}%
\special{pa 2131 945}%
\special{fp}%
\special{pa 2109 974}%
\special{pa 2104 980}%
\special{fp}%
\special{pa 2079 1008}%
\special{pa 2074 1014}%
\special{fp}%
\special{pa 2047 1040}%
\special{pa 2041 1046}%
\special{fp}%
\special{pa 2014 1071}%
\special{pa 2007 1076}%
\special{fp}%
\special{pa 1978 1098}%
\special{pa 1972 1104}%
\special{fp}%
\special{pa 1941 1125}%
\special{pa 1934 1129}%
\special{fp}%
\special{pa 1903 1149}%
\special{pa 1896 1153}%
\special{fp}%
% VECTOR 2 0 3 0 Black Black  
% 2 1101 390 1221 320
% 
\special{pn 8}%
\special{pa 1101 390}%
\special{pa 1221 320}%
\special{fp}%
\special{sh 1}%
\special{pa 1221 320}%
\special{pa 1153 336}%
\special{pa 1175 347}%
\special{pa 1173 371}%
\special{pa 1221 320}%
\special{fp}%
% VECTOR 2 0 3 0 Black Black  
% 2 1681 905 1595 810
% 
\special{pn 8}%
\special{pa 1681 905}%
\special{pa 1595 810}%
\special{fp}%
\special{sh 1}%
\special{pa 1595 810}%
\special{pa 1625 873}%
\special{pa 1631 850}%
\special{pa 1655 846}%
\special{pa 1595 810}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 4247 465 4247 529 5 0 0 0
% $x_1$
\put(42.4700,-5.2900){\makebox(0,0){$x_1$}}%
% CIRCLE 2 0 3 0 Black Black  
% 4 4235 385 4261 390 4261 390 4261 390
% 
\special{pn 8}%
\special{ar 4235 385 26 26 0.0000000 6.2831853}%
% STR 2 0 3 0 Black Black  
% 4 4815 971 4815 1035 5 0 0 0
% $y_4=x_2$
\put(48.1500,-10.3500){\makebox(0,0){$y_4=x_2$}}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4815 900 4840 906 4840 906 4840 906
% 
\special{sh 1.000}%
\special{ia 4815 900 26 26 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4815 900 26 26 0.0000000 6.2831853}%
% ELLIPSE 2 2 3 0 Black Black  
% 4 4267 700 5347 1340 5347 1340 5271 1314
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 5019 1160}%
\special{pa 5012 1164}%
\special{fp}%
\special{pa 4979 1181}%
\special{pa 4972 1185}%
\special{fp}%
\special{pa 4939 1201}%
\special{pa 4932 1205}%
\special{fp}%
\special{pa 4898 1219}%
\special{pa 4891 1223}%
\special{fp}%
\special{pa 4857 1236}%
\special{pa 4849 1239}%
\special{fp}%
\special{pa 4815 1252}%
\special{pa 4807 1254}%
\special{fp}%
\special{pa 4773 1266}%
\special{pa 4765 1268}%
\special{fp}%
\special{pa 4730 1278}%
\special{pa 4723 1281}%
\special{fp}%
\special{pa 4687 1290}%
\special{pa 4680 1291}%
\special{fp}%
\special{pa 4644 1300}%
\special{pa 4636 1302}%
\special{fp}%
\special{pa 4601 1308}%
\special{pa 4593 1310}%
\special{fp}%
\special{pa 4557 1316}%
\special{pa 4549 1318}%
\special{fp}%
\special{pa 4513 1323}%
\special{pa 4505 1324}%
\special{fp}%
\special{pa 4469 1329}%
\special{pa 4461 1329}%
\special{fp}%
\special{pa 4424 1333}%
\special{pa 4417 1334}%
\special{fp}%
\special{pa 4380 1337}%
\special{pa 4372 1337}%
\special{fp}%
\special{pa 4335 1339}%
\special{pa 4327 1339}%
\special{fp}%
\special{pa 4290 1340}%
\special{pa 4282 1340}%
\special{fp}%
\special{pa 4245 1340}%
\special{pa 4237 1340}%
\special{fp}%
\special{pa 4200 1339}%
\special{pa 4192 1338}%
\special{fp}%
\special{pa 4155 1337}%
\special{pa 4147 1336}%
\special{fp}%
\special{pa 4110 1333}%
\special{pa 4103 1332}%
\special{fp}%
\special{pa 4066 1329}%
\special{pa 4058 1328}%
\special{fp}%
\special{pa 4022 1323}%
\special{pa 4014 1322}%
\special{fp}%
\special{pa 3978 1317}%
\special{pa 3970 1315}%
\special{fp}%
\special{pa 3934 1309}%
\special{pa 3927 1308}%
\special{fp}%
\special{pa 3891 1300}%
\special{pa 3883 1298}%
\special{fp}%
\special{pa 3848 1290}%
\special{pa 3840 1288}%
\special{fp}%
\special{pa 3805 1279}%
\special{pa 3797 1277}%
\special{fp}%
\special{pa 3762 1266}%
\special{pa 3755 1264}%
\special{fp}%
\special{pa 3720 1252}%
\special{pa 3712 1249}%
\special{fp}%
\special{pa 3678 1237}%
\special{pa 3671 1234}%
\special{fp}%
\special{pa 3637 1220}%
\special{pa 3629 1216}%
\special{fp}%
\special{pa 3596 1201}%
\special{pa 3589 1198}%
\special{fp}%
\special{pa 3555 1182}%
\special{pa 3548 1178}%
\special{fp}%
\special{pa 3516 1160}%
\special{pa 3509 1156}%
\special{fp}%
\special{pa 3478 1137}%
\special{pa 3471 1133}%
\special{fp}%
\special{pa 3441 1112}%
\special{pa 3434 1108}%
\special{fp}%
\special{pa 3405 1085}%
\special{pa 3399 1081}%
\special{fp}%
\special{pa 3371 1057}%
\special{pa 3365 1052}%
\special{fp}%
\special{pa 3338 1027}%
\special{pa 3333 1022}%
\special{fp}%
\special{pa 3308 994}%
\special{pa 3303 988}%
\special{fp}%
\special{pa 3280 960}%
\special{pa 3275 954}%
\special{fp}%
\special{pa 3255 923}%
\special{pa 3251 917}%
\special{fp}%
\special{pa 3233 885}%
\special{pa 3230 878}%
\special{fp}%
\special{pa 3215 845}%
\special{pa 3212 838}%
\special{fp}%
\special{pa 3201 804}%
\special{pa 3199 797}%
\special{fp}%
\special{pa 3192 761}%
\special{pa 3191 753}%
\special{fp}%
\special{pa 3187 717}%
\special{pa 3187 709}%
\special{fp}%
\special{pa 3188 672}%
\special{pa 3189 664}%
\special{fp}%
\special{pa 3194 628}%
\special{pa 3195 620}%
\special{fp}%
\special{pa 3205 585}%
\special{pa 3207 578}%
\special{fp}%
\special{pa 3220 544}%
\special{pa 3223 537}%
\special{fp}%
\special{pa 3239 505}%
\special{pa 3242 499}%
\special{fp}%
\special{pa 3261 467}%
\special{pa 3265 461}%
\special{fp}%
\special{pa 3287 431}%
\special{pa 3292 425}%
\special{fp}%
\special{pa 3316 397}%
\special{pa 3321 391}%
\special{fp}%
\special{pa 3347 365}%
\special{pa 3352 360}%
\special{fp}%
\special{pa 3379 336}%
\special{pa 3385 331}%
\special{fp}%
\special{pa 3414 308}%
\special{pa 3420 303}%
\special{fp}%
\special{pa 3450 281}%
\special{pa 3457 277}%
\special{fp}%
\special{pa 3487 257}%
\special{pa 3494 253}%
\special{fp}%
\special{pa 3526 235}%
\special{pa 3533 231}%
\special{fp}%
\special{pa 3566 214}%
\special{pa 3573 210}%
\special{fp}%
\special{pa 3606 194}%
\special{pa 3613 190}%
\special{fp}%
\special{pa 3647 176}%
\special{pa 3654 173}%
\special{fp}%
\special{pa 3689 159}%
\special{pa 3696 157}%
\special{fp}%
\special{pa 3731 145}%
\special{pa 3738 142}%
\special{fp}%
\special{pa 3773 131}%
\special{pa 3780 128}%
\special{fp}%
\special{pa 3815 119}%
\special{pa 3823 117}%
\special{fp}%
\special{pa 3858 108}%
\special{pa 3866 106}%
\special{fp}%
\special{pa 3902 98}%
\special{pa 3909 96}%
\special{fp}%
\special{pa 3945 89}%
\special{pa 3953 88}%
\special{fp}%
\special{pa 3989 82}%
\special{pa 3996 80}%
\special{fp}%
\special{pa 4032 75}%
\special{pa 4040 74}%
\special{fp}%
\special{pa 4077 70}%
\special{pa 4085 69}%
\special{fp}%
\special{pa 4121 66}%
\special{pa 4129 65}%
\special{fp}%
\special{pa 4166 63}%
\special{pa 4174 62}%
\special{fp}%
\special{pa 4211 61}%
\special{pa 4219 61}%
\special{fp}%
\special{pa 4256 60}%
\special{pa 4264 60}%
\special{fp}%
\special{pa 4301 60}%
\special{pa 4309 61}%
\special{fp}%
\special{pa 4346 62}%
\special{pa 4354 62}%
\special{fp}%
\special{pa 4391 64}%
\special{pa 4399 65}%
\special{fp}%
\special{pa 4436 68}%
\special{pa 4443 69}%
\special{fp}%
\special{pa 4480 73}%
\special{pa 4488 74}%
\special{fp}%
\special{pa 4524 78}%
\special{pa 4532 80}%
\special{fp}%
\special{pa 4568 85}%
\special{pa 4576 87}%
\special{fp}%
\special{pa 4611 93}%
\special{pa 4619 95}%
\special{fp}%
\special{pa 4655 103}%
\special{pa 4662 104}%
\special{fp}%
\special{pa 4698 113}%
\special{pa 4705 115}%
\special{fp}%
\special{pa 4741 125}%
\special{pa 4748 127}%
\special{fp}%
\special{pa 4783 138}%
\special{pa 4791 140}%
\special{fp}%
\special{pa 4825 152}%
\special{pa 4833 155}%
\special{fp}%
\special{pa 4867 168}%
\special{pa 4874 171}%
\special{fp}%
\special{pa 4908 185}%
\special{pa 4916 188}%
\special{fp}%
\special{pa 4949 204}%
\special{pa 4956 207}%
\special{fp}%
\special{pa 4989 225}%
\special{pa 4996 228}%
\special{fp}%
\special{pa 5029 246}%
\special{pa 5035 250}%
\special{fp}%
\special{pa 5067 270}%
\special{pa 5073 275}%
\special{fp}%
\special{pa 5104 295}%
\special{pa 5110 300}%
\special{fp}%
\special{pa 5139 322}%
\special{pa 5145 327}%
\special{fp}%
\special{pa 5172 351}%
\special{pa 5178 356}%
\special{fp}%
\special{pa 5204 382}%
\special{pa 5209 387}%
\special{fp}%
\special{pa 5234 414}%
\special{pa 5239 421}%
\special{fp}%
\special{pa 5261 450}%
\special{pa 5265 456}%
\special{fp}%
\special{pa 5285 486}%
\special{pa 5289 493}%
\special{fp}%
\special{pa 5306 525}%
\special{pa 5309 532}%
\special{fp}%
\special{pa 5323 565}%
\special{pa 5326 573}%
\special{fp}%
\special{pa 5336 607}%
\special{pa 5337 615}%
\special{fp}%
\special{pa 5344 650}%
\special{pa 5345 658}%
\special{fp}%
\special{pa 5347 695}%
\special{pa 5347 703}%
\special{fp}%
\special{pa 5345 740}%
\special{pa 5344 747}%
\special{fp}%
\special{pa 5338 783}%
\special{pa 5336 791}%
\special{fp}%
\special{pa 5326 825}%
\special{pa 5324 833}%
\special{fp}%
\special{pa 5310 866}%
\special{pa 5307 873}%
\special{fp}%
\special{pa 5290 905}%
\special{pa 5286 912}%
\special{fp}%
\special{pa 5267 943}%
\special{pa 5262 949}%
\special{fp}%
\special{pa 5240 978}%
\special{pa 5235 984}%
\special{fp}%
\special{pa 5211 1011}%
\special{pa 5205 1017}%
\special{fp}%
\special{pa 5179 1043}%
\special{pa 5174 1048}%
\special{fp}%
\special{pa 5146 1072}%
\special{pa 5140 1077}%
\special{fp}%
\special{pa 5111 1099}%
\special{pa 5105 1103}%
\special{fp}%
\special{pa 5075 1125}%
\special{pa 5068 1129}%
\special{fp}%
\special{pa 5037 1149}%
\special{pa 5031 1153}%
\special{fp}%
% VECTOR 2 0 3 0 Black Black  
% 2 4815 905 4730 810
% 
\special{pn 8}%
\special{pa 4815 905}%
\special{pa 4730 810}%
\special{fp}%
\special{sh 1}%
\special{pa 4730 810}%
\special{pa 4760 873}%
\special{pa 4766 850}%
\special{pa 4789 846}%
\special{pa 4730 810}%
\special{fp}%
% LINE 2 2 3 0 Black Black  
% 2 4475 240 3975 550
% 
\special{pn 8}%
\special{pa 4475 240}%
\special{pa 3975 550}%
\special{dt 0.045}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4061 490 4085 495 4085 495 4085 495
% 
\special{sh 1.000}%
\special{ia 4061 490 25 25 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4061 490 25 25 0.0000000 6.2831853}%
% VECTOR 2 0 3 0 Black Black  
% 2 4055 495 4175 425
% 
\special{pn 8}%
\special{pa 4055 495}%
\special{pa 4175 425}%
\special{fp}%
\special{sh 1}%
\special{pa 4175 425}%
\special{pa 4107 441}%
\special{pa 4129 452}%
\special{pa 4127 476}%
\special{pa 4175 425}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4386 290 4411 295 4411 295 4411 295
% 
\special{sh 1.000}%
\special{ia 4386 290 25 25 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4386 290 25 25 0.0000000 6.2831853}%
% VECTOR 2 0 3 0 Black Black  
% 2 4385 295 4505 225
% 
\special{pn 8}%
\special{pa 4385 295}%
\special{pa 4505 225}%
\special{fp}%
\special{sh 1}%
\special{pa 4505 225}%
\special{pa 4437 241}%
\special{pa 4459 252}%
\special{pa 4457 276}%
\special{pa 4505 225}%
\special{fp}%
% LINE 2 2 3 0 Black Black  
% 2 3321 730 3825 730
% 
\special{pn 8}%
\special{pa 3321 730}%
\special{pa 3825 730}%
\special{dt 0.045}%
% CIRCLE 2 0 3 0 Black Black  
% 4 3325 730 3351 735 3351 735 3351 735
% 
\special{pn 8}%
\special{ar 3325 730 26 26 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3615 730 3639 735 3639 735 3639 735
% 
\special{sh 1.000}%
\special{ia 3615 730 25 25 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3615 730 25 25 0.0000000 6.2831853}%
% VECTOR 2 0 3 0 Black Black  
% 2 3621 730 3741 730
% 
\special{pn 8}%
\special{pa 3621 730}%
\special{pa 3741 730}%
\special{fp}%
\special{sh 1}%
\special{pa 3741 730}%
\special{pa 3674 710}%
\special{pa 3688 730}%
\special{pa 3674 750}%
\special{pa 3741 730}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3975 261 3975 325 5 0 0 0
% $y_2$
\put(39.7500,-3.2500){\makebox(0,0){$y_2$}}%
% STR 2 0 3 0 Black White  
% 4 4245 71 4245 135 5 0 0 0
% $y_3$
\put(42.4500,-1.3500){\makebox(0,0){$y_3$}}%
% STR 2 0 3 0 Black White  
% 4 3621 801 3621 865 5 0 0 0
% $y_1$
\put(36.2100,-8.6500){\makebox(0,0){$y_1$}}%
% STR 2 0 3 0 Black Black  
% 4 3321 815 3321 865 5 0 0 0
% $p_0$
\put(33.2100,-8.6500){\makebox(0,0){$p_0$}}%
\end{picture}}%


==> retraction.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(41.3600,22.7500)(0.2000,-23.0500)%
% LINE 2 0 3 0 Black White  
% 2 1121 1256 4156 1256
% 
\special{pn 8}%
\special{pa 1121 1256}%
\special{pa 4156 1256}%
\special{fp}%
% ELLIPSE 2 0 0 0 Black Black  
% 4 1337 1256 3929 2465 2914 2305 2837 261
% 
\special{pn 8}%
\special{ar 1337 1256 2592 1209 5.3252827 0.9592651}%
% LINE 2 0 3 0 Black White  
% 2 1121 1688 2212 1688
% 
\special{pn 8}%
\special{pa 1121 1688}%
\special{pa 2212 1688}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 6 2178 1688 2276 1688 2914 1773 3680 2055 4025 2283 4048 2305
% 
\special{pn 8}%
\special{pa 2178 1688}%
\special{pa 2274 1688}%
\special{pa 2370 1691}%
\special{pa 2434 1695}%
\special{pa 2530 1704}%
\special{pa 2561 1708}%
\special{pa 2593 1712}%
\special{pa 2657 1722}%
\special{pa 2688 1727}%
\special{pa 2720 1732}%
\special{pa 2752 1738}%
\special{pa 2783 1744}%
\special{pa 2815 1751}%
\special{pa 2846 1757}%
\special{pa 2877 1764}%
\special{pa 2909 1772}%
\special{pa 2940 1779}%
\special{pa 3002 1795}%
\special{pa 3033 1804}%
\special{pa 3063 1812}%
\special{pa 3094 1821}%
\special{pa 3125 1831}%
\special{pa 3155 1840}%
\special{pa 3186 1850}%
\special{pa 3216 1860}%
\special{pa 3247 1870}%
\special{pa 3337 1903}%
\special{pa 3397 1927}%
\special{pa 3426 1939}%
\special{pa 3456 1951}%
\special{pa 3485 1964}%
\special{pa 3515 1976}%
\special{pa 3544 1990}%
\special{pa 3573 2003}%
\special{pa 3660 2045}%
\special{pa 3718 2075}%
\special{pa 3774 2105}%
\special{pa 3802 2121}%
\special{pa 3830 2138}%
\special{pa 3884 2172}%
\special{pa 3911 2191}%
\special{pa 3936 2209}%
\special{pa 3962 2229}%
\special{pa 3987 2249}%
\special{pa 4011 2270}%
\special{pa 4034 2292}%
\special{pa 4048 2305}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1121 824 2212 824
% 
\special{pn 8}%
\special{pa 1121 824}%
\special{pa 2212 824}%
\special{fp}%
% SPLINE 2 0 0 0 Black Black  
% 6 2178 824 2276 824 2914 737 3680 457 4025 231 4048 211
% 
\special{pn 8}%
\special{pa 2178 824}%
\special{pa 2274 824}%
\special{pa 2370 821}%
\special{pa 2402 819}%
\special{pa 2434 816}%
\special{pa 2466 814}%
\special{pa 2498 810}%
\special{pa 2529 807}%
\special{pa 2593 799}%
\special{pa 2625 794}%
\special{pa 2656 789}%
\special{pa 2688 784}%
\special{pa 2720 778}%
\special{pa 2751 772}%
\special{pa 2783 766}%
\special{pa 2814 760}%
\special{pa 2846 753}%
\special{pa 2877 746}%
\special{pa 2908 738}%
\special{pa 2939 731}%
\special{pa 2971 723}%
\special{pa 3033 707}%
\special{pa 3095 689}%
\special{pa 3125 680}%
\special{pa 3156 671}%
\special{pa 3187 661}%
\special{pa 3247 641}%
\special{pa 3278 630}%
\special{pa 3308 620}%
\special{pa 3338 609}%
\special{pa 3368 597}%
\special{pa 3398 586}%
\special{pa 3428 574}%
\special{pa 3457 561}%
\special{pa 3487 549}%
\special{pa 3545 523}%
\special{pa 3661 467}%
\special{pa 3689 452}%
\special{pa 3718 437}%
\special{pa 3746 422}%
\special{pa 3774 406}%
\special{pa 3802 389}%
\special{pa 3829 373}%
\special{pa 3856 356}%
\special{pa 3883 338}%
\special{pa 3909 320}%
\special{pa 3936 301}%
\special{pa 3961 282}%
\special{pa 3987 263}%
\special{pa 4011 243}%
\special{pa 4036 222}%
\special{pa 4048 211}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3616 685 3616 1256
% 
\special{pn 8}%
\special{pa 3616 685}%
\special{pa 3616 1256}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4300 537 4300 645 5 0 0 0
% $(y,w)=(y^1,w^1)$
\put(43.0000,-6.4500){\makebox(0,0){$(y,w)=(y^1,w^1)$}}%
% LINE 2 0 3 0 Black White  
% 2 1337 1256 3863 997
% 
\special{pn 8}%
\special{pa 1337 1256}%
\special{pa 3863 997}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3280 827 3280 935 5 0 0 0
% $(y^t,w^t)$
\put(32.8000,-9.3500){\makebox(0,0){$(y^t,w^t)$}}%
% STR 2 0 3 0 Black White  
% 4 4290 887 4290 995 5 0 0 0
% $(y^{st},w^{st})$
\put(42.9000,-9.9500){\makebox(0,0){$(y^{st},w^{st})$}}%
% STR 2 0 3 0 Black White  
% 4 1380 1297 1380 1405 5 0 0 0
% $e_P(0)$
\put(13.8000,-14.0500){\makebox(0,0){$e_P(0)$}}%
% STR 2 0 3 0 Black White  
% 4 1520 467 1520 575 5 0 0 0
% $\partial\pi_P^{-1}(D_G)$
\put(15.2000,-5.7500){\makebox(0,0){$\partial\pi_P^{-1}(D_G)$}}%
% STR 2 0 3 0 Black White  
% 4 1510 1807 1510 1915 5 0 0 0
% $\partial\pi_P^{-1}(D_G)$
\put(15.1000,-19.1500){\makebox(0,0){$\partial\pi_P^{-1}(D_G)$}}%
% STR 2 0 3 0 Black White  
% 4 560 1147 560 1255 5 0 0 0
% $\pi_P^{-1}(D_G^0)$
\put(5.6000,-12.5500){\makebox(0,0){$\pi_P^{-1}(D_G^0)$}}%
% STR 2 0 3 0 Black White  
% 4 2810 -13 2810 95 5 0 0 0
% $\partial \nu_P$
\put(28.1000,-0.9500){\makebox(0,0){$\partial \nu_P$}}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3610 685 3625 700 3625 700 3625 700
% 
\special{sh 1.000}%
\special{ia 3610 685 21 21 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3610 685 21 21 0.0000000 6.2831853}%
\end{picture}}%


==> slide_points.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(37.6500,11.0000)(0.3000,-11.3000)%
% LINE 2 0 3 0 Black White  
% 2 605 226 1895 226
% 
\special{pn 8}%
\special{pa 605 226}%
\special{pa 1895 226}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 800 226 820 230 820 230 820 230
% 
\special{sh 1.000}%
\special{ia 800 226 20 20 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 800 226 20 20 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1400 226 1400 226 1405 250 1400 246
% 
\special{pn 8}%
\special{ar 1400 226 0 0 1.5707963 1.3654009}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1400 226 1410 240 1410 240 1410 240
% 
\special{sh 1.000}%
\special{ia 1400 226 17 17 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1400 226 17 17 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 2505 226 3795 226
% 
\special{pn 8}%
\special{pa 2505 226}%
\special{pa 3795 226}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2700 226 2720 231 2720 231 2720 231
% 
\special{sh 1.000}%
\special{ia 2700 226 21 21 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2700 226 21 21 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3300 226 3300 226 3305 251 3300 246
% 
\special{pn 8}%
\special{ar 3300 226 0 0 1.5707963 1.3734008}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3300 226 3310 241 3310 241 3310 241
% 
\special{sh 1.000}%
\special{ia 3300 226 18 18 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3300 226 18 18 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2840 226 2860 230 2860 230 2860 230
% 
\special{sh 1.000}%
\special{ia 2840 226 20 20 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2840 226 20 20 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3440 226 3450 241 3450 241 3450 241
% 
\special{sh 1.000}%
\special{ia 3440 226 18 18 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3440 226 18 18 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3585 226 3595 240 3595 240 3595 240
% 
\special{sh 1.000}%
\special{ia 3585 226 17 17 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3585 226 17 17 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 600 626 1890 626
% 
\special{pn 8}%
\special{pa 600 626}%
\special{pa 1890 626}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 955 626 975 630 975 630 975 630
% 
\special{sh 1.000}%
\special{ia 955 626 20 20 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 955 626 20 20 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1240 626 1250 640 1250 640 1250 640
% 
\special{sh 1.000}%
\special{ia 1240 626 17 17 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1240 626 17 17 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 2500 626 3790 626
% 
\special{pn 8}%
\special{pa 2500 626}%
\special{pa 3790 626}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2855 626 2875 631 2875 631 2875 631
% 
\special{sh 1.000}%
\special{ia 2855 626 21 21 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2855 626 21 21 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3140 626 3150 641 3150 641 3150 641
% 
\special{sh 1.000}%
\special{ia 3140 626 18 18 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3140 626 18 18 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2935 626 2955 630 2955 630 2955 630
% 
\special{sh 1.000}%
\special{ia 2935 626 20 20 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2935 626 20 20 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3210 626 3220 640 3220 640 3220 640
% 
\special{sh 1.000}%
\special{ia 3210 626 17 17 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3210 626 17 17 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3280 626 3290 640 3290 640 3290 640
% 
\special{sh 1.000}%
\special{ia 3280 626 17 17 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3280 626 17 17 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 595 1026 1885 1026
% 
\special{pn 8}%
\special{pa 595 1026}%
\special{pa 1885 1026}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1090 1026 1110 1030 1110 1030 1110 1030
% 
\special{sh 1.000}%
\special{ia 1090 1026 20 20 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1090 1026 20 20 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 2495 1026 3785 1026
% 
\special{pn 8}%
\special{pa 2495 1026}%
\special{pa 3785 1026}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2990 1026 3010 1031 3010 1031 3010 1031
% 
\special{sh 1.000}%
\special{ia 2990 1026 21 21 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2990 1026 21 21 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3160 1026 3180 1030 3180 1030 3180 1030
% 
\special{sh 1.000}%
\special{ia 3160 1026 20 20 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3160 1026 20 20 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3325 1026 3345 1030 3345 1030 3345 1030
% 
\special{sh 1.000}%
\special{ia 3325 1026 20 20 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3325 1026 20 20 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3485 1026 3505 1030 3505 1030 3505 1030
% 
\special{sh 1.000}%
\special{ia 3485 1026 20 20 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3485 1026 20 20 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3635 1026 3655 1030 3655 1030 3655 1030
% 
\special{sh 1.000}%
\special{ia 3635 1026 20 20 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3635 1026 20 20 0.0000000 6.2831853}%
% STR 2 0 3 0 Black Black  
% 4 2200 170 2200 220 5 0 0 0
% $\mapsto$
\put(22.0000,-2.2000){\makebox(0,0){$\mapsto$}}%
% STR 2 0 3 0 Black Black  
% 4 2200 570 2200 620 5 0 0 0
% $\mapsto$
\put(22.0000,-6.2000){\makebox(0,0){$\mapsto$}}%
% STR 2 0 3 0 Black Black  
% 4 2200 970 2200 1020 5 0 0 0
% $\mapsto$
\put(22.0000,-10.2000){\makebox(0,0){$\mapsto$}}%
% STR 2 0 3 0 Black Black  
% 4 1200 370 1200 420 5 0 0 0
% \rotatebox{-90}{$\Rightarrow$}
\put(12.0000,-4.2000){\makebox(0,0){\rotatebox{-90}{$\Rightarrow$}}}%
% STR 2 0 3 0 Black Black  
% 4 1200 776 1200 826 5 0 0 0
% \rotatebox{-90}{$\Rightarrow$}
\put(12.0000,-8.2600){\makebox(0,0){\rotatebox{-90}{$\Rightarrow$}}}%
% STR 2 0 3 0 Black White  
% 4 275 -5 275 95 5 0 0 0
% multiplicity
\put(2.7500,-0.9500){\makebox(0,0){multiplicity}}%
% STR 2 0 3 0 Black White  
% 4 805 -5 805 95 5 0 0 0
% 2
\put(8.0500,-0.9500){\makebox(0,0){2}}%
% STR 2 0 3 0 Black White  
% 4 1395 -5 1395 95 5 0 0 0
% 3
\put(13.9500,-0.9500){\makebox(0,0){3}}%
% STR 2 0 3 0 Black White  
% 4 1075 1095 1075 1195 5 0 0 0
% 5
\put(10.7500,-11.9500){\makebox(0,0){5}}%
\end{picture}}%

